ZETA: a library for Zonotope-based EsTimation and fAult diagnosis of discrete-time systems

This paper introduces ZETA, a new MATLAB library for Zonotope-based EsTimation and fAult diagnosis of discrete-time systems. It features user-friendly implementations of set representations based on zonotopes, namely zonotopes, constrained zonotopes, and line zonotopes, in addition to a basic implementation of interval arithmetic. This library has capabilities starting from the basic set operations with these sets, including propagations through nonlinear functions using various approximation methods. The features of ZETA allow for reachability analysis and state estimation of discrete-time linear, nonlinear, and descriptor systems, in addition to active fault diagnosis of linear systems. Efficient order reduction methods are also implemented for the respective set representations. Some examples are presented in order to illustrate the functionalities of the new library.

==> Figures/ZETAconstructors.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ZETAconstructors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56293706)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ZETAconstructors.pdf}}%
    \put(0.07443229,0.27520362){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\code{Interval}}}}%
    \put(0.39022979,0.27513229){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\code{Zonotope}}}}%
    \put(0.65368092,0.48676207){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\code{CZonotope}}}}%
    \put(0.65172219,0.06759078){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\code{LZonotope}}}}%
    \put(0.93182266,0.2732589){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\code{Strip}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ZETAconstructors.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_cz_nonlinearest_sets.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_cz_nonlinearest_sets.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.33210144bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77955676)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_cz_nonlinearest_sets.pdf}}%
    \put(0.54980814,0.0054101){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.02128151,0.42293527){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_cz_nonlinearest_sets.pdf}}%
    \put(0.11408474,0.04982333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.33245062,0.04982333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.55081433,0.04982333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0.76918019,0.04982333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0.98754613,0.04982333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_cz_nonlinearest_sets.pdf}}%
    \put(0.09661607,0.1907334){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.09661607,0.4157396){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.09661607,0.64074581){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_cz_nonlinearest_sets.pdf}}%
    \put(0.81817021,0.74405864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FO}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_cz_nonlinearest_sets.pdf}}%
    \put(0.81817021,0.70510316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DC}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_cz_nonlinearest_sets.pdf}}%
    \put(0.81817021,0.66819487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MV}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_cz_nonlinearest_sets.pdf}}%
    \put(0.81817021,0.62923938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PR}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_cz_nonlinearest_sets.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_cz_nonlinearest_vol.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_cz_nonlinearest_vol.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{363.17539368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52825778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_cz_nonlinearest_vol.pdf}}%
    \put(0.53134381,0.00283685){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.01971004,0.30022265){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{volume: partope-nthroot}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_cz_nonlinearest_vol.pdf}}%
    \put(0.08424526,0.05386455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.26349749,0.05386455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.44274972,0.05386455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.62200195,0.05386455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.80125418,0.05386455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.98050642,0.05386455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_cz_nonlinearest_vol.pdf}}%
    \put(0.06631893,0.07759744){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.06631893,0.18580962){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.06631893,0.29402178){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.06631893,0.40223396){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.06631893,0.51044614){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_cz_nonlinearest_vol.pdf}}%
    \put(0.88661239,0.47087298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FO}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_cz_nonlinearest_vol.pdf}}%
    \put(0.88661239,0.43196285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MV}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_cz_nonlinearest_vol.pdf}}%
    \put(0.88661239,0.39305272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DC}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_cz_nonlinearest_vol.pdf}}%
    \put(0.88661239,0.35414259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PR}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_cz_nonlinearest_vol.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_cz_propagate.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_cz_propagate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.08698425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7699185)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_cz_propagate.pdf}}%
    \put(0.5547086,0.00545832){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.0214712,0.42670491){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_cz_propagate.pdf}}%
    \put(0.22525766,0.05026741){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.44556767,0.05026741){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.66587983,0.05026741){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.886192,0.05026741){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_cz_propagate.pdf}}%
    \put(0.09747722,0.07892649){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-6}}}%
    \put(0.09747722,0.23026831){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-5}}}%
    \put(0.09747722,0.3816102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-4}}}%
    \put(0.09747722,0.53294984){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.09747722,0.68429171){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_cz_propagate.pdf}}%
    \put(0.87921789,0.69127466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FO}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_cz_propagate.pdf}}%
    \put(0.87921789,0.65196977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MV}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_cz_propagate.pdf}}%
    \put(0.87921789,0.61473471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DC}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_cz_propagate.pdf}}%
    \put(0.87921789,0.57543201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PR}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_cz_propagate.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_demo_reduction_comparison.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_demo_reduction_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.59772644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76049657)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_demo_reduction_comparison.pdf}}%
    \put(0.54591491,0.00539153){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$x_1$}}}%
    \put(0.02120844,0.42148307){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$x_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_demo_reduction_comparison.pdf}}%
    \put(0.21040982,0.04965226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.4038478,0.04965226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.4}}}%
    \put(0.59728365,0.04965226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.8}}}%
    \put(0.79071946,0.04965226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.2}}}%
    \put(0.98415527,0.04965226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_demo_reduction_comparison.pdf}}%
    \put(0.09628433,0.16204798){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.2}}}%
    \put(0.09628433,0.33022479){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.09628433,0.49839947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0.09628433,0.66657412){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_demo_reduction_comparison.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/fig_faultdiag_miqp.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_faultdiag_miqp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.04978232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.778877)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_faultdiag_miqp.pdf}}%
    \put(0.55271406,0.005845){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[b]{\smash{$y_1$}}}%
    \put(0.02171195,0.43181498){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[b]{\smash{$y_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_faultdiag_miqp.pdf}}%
    \put(0.10817777,0.05115653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-10}}}%
    \put(0.30620593,0.05115653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-8}}}%
    \put(0.5042341,0.05115653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-6}}}%
    \put(0.70226227,0.05115653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.90029044,0.05115653){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_faultdiag_miqp.pdf}}%
    \put(0.09035579,0.20766822){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-20}}}%
    \put(0.09035579,0.46273295){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-10}}}%
    \put(0.09035579,0.71779766){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_faultdiag_miqp.pdf}}%
    \put(0.84164526,0.3046849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_faultdiag_miqp.pdf}}%
    \put(0.84164526,0.26510596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_faultdiag_miqp.pdf}}%
    \put(0.84164526,0.22552918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_faultdiag_miqp.pdf}}%
    \put(0.84164526,0.18803437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_faultdiag_miqp.pdf}}%
    \put(0.84164526,0.14845542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Model 5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_faultdiag_miqp.pdf}}%
  \end{picture}%
\endgroup%

